Decay Properties of the Roper Resonance from p p -> p p pi+ pi-

Exclusive measurements of the two-pion production channel p p -> p p pi+ pi- have been carried out near threshold at CELSIUS with the PROMICE/WASA detector. They reveal p p -> p p*(1440) -> p p sigma -> p p (pi+ pi-)I=l=0 as the dominant process at these energies, however, the data exhibit also significant contributions from p*(1440) -> Delta pi -> p (pi+ pi-)I=l=0 . From the observed interference of this routes their relative branching ratio is derived.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

